Clustering in graphs and hypergraphs with categorical edge labels

Modern graph or network datasets often contain rich structure that goes beyond simple pairwise connections between nodes. This calls for complex representations that can capture, for instance, edges of different types as well as so-called "higher-order interactions" that involve more than two nodes at a time. However, we have fewer rigorous methods that can provide insight from such representations. Here, we develop a computational framework for the problem of clustering hypergraphs with categorical edge labels --- or different interaction types --- where clusters corresponds to groups of nodes that frequently participate in the same type of interaction. Our methodology is based on a combinatorial objective function that is related to correlation clustering on graphs but enables the design of much more efficient algorithms that also seamlessly generalize to hypergraphs. When there are only two label types, our objective can be optimized in polynomial time, using an algorithm based on minimum cuts. Minimizing our objective becomes NP-hard with more than two label types, but we develop fast approximation algorithms based on linear programming relaxations that have theoretical cluster quality guarantees. We demonstrate the efficacy of our algorithms and the scope of the model through problems in edge-label community detection, clustering with temporal data, and exploratory data analysis.

==> gadgets.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,486.9875030517578); %set diagram left start at 0, and has height of 486.9875030517578

%Straight Lines [id:da4989839074526383] 
\draw [line width=1.25]   (125,225) -- (145,205) ;


%Flowchart: Connector [id:dp3415983761778063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,225) .. controls (120,222.24) and (122.24,220) .. (125,220) .. controls (127.76,220) and (130,222.24) .. (130,225) .. controls (130,227.75) and (127.76,229.99) .. (125,229.99) .. controls (122.24,229.99) and (120,227.75) .. (120,225) -- cycle ;
%Flowchart: Connector [id:dp17576779426596567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,205) .. controls (140,202.24) and (142.24,200) .. (145,200) .. controls (147.76,200) and (150,202.24) .. (150,205) .. controls (150,207.75) and (147.76,209.99) .. (145,209.99) .. controls (142.24,209.99) and (140,207.75) .. (140,205) -- cycle ;
%Straight Lines [id:da9900278186683069] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1, line width=1.25]   (195,240) -- (195,229.99) ;


%Straight Lines [id:da942639936336185] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1, line width=1.25]   (235,220) -- (235,209.99) ;


%Straight Lines [id:da4162379831899867] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1, line width=1.25]   (200,245) -- (210,245) ;


%Straight Lines [id:da9045577253481769] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1, line width=1.25]   (230,225) -- (200,225) ;


%Straight Lines [id:da2751569071224742] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1, line width=1.25]   (215,240) -- (215,209.99) ;


%Straight Lines [id:da08606062638677425] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1, line width=1.25]   (230,205) -- (220,205) ;


%Straight Lines [id:da3416889549132598] 
\draw    [line width=1.25] (156,225) -- (179,225) ;
\draw [shift={(181,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ] [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Flowchart: Connector [id:dp020755222543770158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,205) .. controls (210,202.24) and (212.24,200) .. (215,200) .. controls (217.76,200) and (220,202.24) .. (220,205) .. controls (220,207.75) and (217.76,209.99) .. (215,209.99) .. controls (212.24,209.99) and (210,207.75) .. (210,205) -- cycle ;
%Flowchart: Connector [id:dp6867246303212489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,225) .. controls (190,222.24) and (192.24,220) .. (195,220) .. controls (197.76,220) and (200,222.24) .. (200,225) .. controls (200,227.75) and (197.76,229.99) .. (195,229.99) .. controls (192.24,229.99) and (190,227.75) .. (190,225) -- cycle ;
%Flowchart: Connector [id:dp9331011652414838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,245) .. controls (210,242.24) and (212.24,240) .. (215,240) .. controls (217.76,240) and (220,242.24) .. (220,245) .. controls (220,247.75) and (217.76,249.99) .. (215,249.99) .. controls (212.24,249.99) and (210,247.75) .. (210,245) -- cycle ;
%Flowchart: Connector [id:dp8076440985170534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,225) .. controls (230,222.24) and (232.24,220) .. (235,220) .. controls (237.76,220) and (240,222.24) .. (240,225) .. controls (240,227.75) and (237.76,229.99) .. (235,229.99) .. controls (232.24,229.99) and (230,227.75) .. (230,225) -- cycle ;
%Flowchart: Connector [id:dp12729637063411747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,205) .. controls (230,202.24) and (232.24,200) .. (235,200) .. controls (237.76,200) and (240,202.24) .. (240,205) .. controls (240,207.75) and (237.76,209.99) .. (235,209.99) .. controls (232.24,209.99) and (230,207.75) .. (230,205) -- cycle ;
%Flowchart: Connector [id:dp7665935877972261] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190,245) .. controls (190,242.24) and (192.24,240) .. (195,240) .. controls (197.76,240) and (200,242.24) .. (200,245) .. controls (200,247.75) and (197.76,249.99) .. (195,249.99) .. controls (192.24,249.99) and (190,247.75) .. (190,245) -- cycle ;

% Text Node
\draw (127,255.83) node [scale=0.7]  {$\mathrm{Edge}$};
% Text Node
\draw (125,225) node [scale=0.7]  {$u$};
% Text Node
\draw (145,205) node [scale=0.7]  {$v$};
% Text Node
\draw (216,255.83) node [scale=0.7]  {$3\mathrm{-color\ gadget}$};
% Text Node
\draw (215,205) node [scale=0.7]  {$v$};
% Text Node
\draw (195,225) node [scale=0.7]  {$u$};


\end{tikzpicture}


==> s.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,486.9875030517578); %set diagram left start at 0, and has height of 486.9875030517578

%Flowchart: Connector [id:dp07813378127927328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,203) .. controls (100,200.24) and (102.24,198) .. (105,198) .. controls (107.76,198) and (110,200.24) .. (110,203) .. controls (110,205.75) and (107.76,207.99) .. (105,207.99) .. controls (102.24,207.99) and (100,205.75) .. (100,203) -- cycle ;
%Flowchart: Connector [id:dp1651919722078985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,203) .. controls (130,200.24) and (132.24,198) .. (135,198) .. controls (137.76,198) and (140,200.24) .. (140,203) .. controls (140,205.75) and (137.76,207.99) .. (135,207.99) .. controls (132.24,207.99) and (130,205.75) .. (130,203) -- cycle ;
%Flowchart: Connector [id:dp4188871781638688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,203) .. controls (181,200.24) and (183.24,198) .. (186,198) .. controls (188.76,198) and (191,200.24) .. (191,203) .. controls (191,205.75) and (188.76,207.99) .. (186,207.99) .. controls (183.24,207.99) and (181,205.75) .. (181,203) -- cycle ;
%Flowchart: Connector [id:dp875440315072056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,203) .. controls (210,200.24) and (212.24,198) .. (215,198) .. controls (217.76,198) and (220,200.24) .. (220,203) .. controls (220,205.75) and (217.76,207.99) .. (215,207.99) .. controls (212.24,207.99) and (210,205.75) .. (210,203) -- cycle ;
%Flowchart: Connector [id:dp86674229370417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,162) .. controls (155,159.24) and (157.24,157) .. (160,157) .. controls (162.76,157) and (165,159.24) .. (165,162) .. controls (165,164.75) and (162.76,166.99) .. (160,166.99) .. controls (157.24,166.99) and (155,164.75) .. (155,162) -- cycle ;
%Flowchart: Connector [id:dp007560161905312723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,132) .. controls (155,129.24) and (157.24,127) .. (160,127) .. controls (162.76,127) and (165,129.24) .. (165,132) .. controls (165,134.75) and (162.76,136.99) .. (160,136.99) .. controls (157.24,136.99) and (155,134.75) .. (155,132) -- cycle ;
%Shape: Boxed Line [id:dp42364581696489045] 
\draw    (160,136.99) -- (160,155) ;
\draw [shift={(160,157)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9045692132978391] 
\draw    (160,166.99) -- (106.74,197.02) ;
\draw [shift={(105,198)}, rotate = 330.58000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da534581543528075] 
\draw    (160,166.99) -- (136.26,196.44) ;
\draw [shift={(135,198)}, rotate = 308.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da26572062601551316] 
\draw    (160,166.99) -- (184.72,196.47) ;
\draw [shift={(186,198)}, rotate = 230.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8474586103974957] 
\draw    (160,166.99) -- (213.26,197.02) ;
\draw [shift={(215,198)}, rotate = 209.42000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Connector [id:dp41544627709602255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,146.5) .. controls (228,143.74) and (230.24,141.5) .. (233,141.5) .. controls (235.76,141.5) and (238,143.74) .. (238,146.5) .. controls (238,149.25) and (235.76,151.49) .. (233,151.49) .. controls (230.24,151.49) and (228,149.25) .. (228,146.5) -- cycle ;
%Flowchart: Connector [id:dp5344674859573428] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258,146.5) .. controls (258,143.74) and (260.24,141.5) .. (263,141.5) .. controls (265.76,141.5) and (268,143.74) .. (268,146.5) .. controls (268,149.25) and (265.76,151.49) .. (263,151.49) .. controls (260.24,151.49) and (258,149.25) .. (258,146.5) -- cycle ;
%Flowchart: Connector [id:dp22581730563100622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,146.5) .. controls (308,143.74) and (310.24,141.5) .. (313,141.5) .. controls (315.76,141.5) and (318,143.74) .. (318,146.5) .. controls (318,149.25) and (315.76,151.49) .. (313,151.49) .. controls (310.24,151.49) and (308,149.25) .. (308,146.5) -- cycle ;
%Flowchart: Connector [id:dp0466702854886889] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,146.5) .. controls (338,143.74) and (340.24,141.5) .. (343,141.5) .. controls (345.76,141.5) and (348,143.74) .. (348,146.5) .. controls (348,149.25) and (345.76,151.49) .. (343,151.49) .. controls (340.24,151.49) and (338,149.25) .. (338,146.5) -- cycle ;
%Straight Lines [id:da8519604095048836] 
\draw    (233,151.49) -- (286.26,181.85) ;
\draw [shift={(288,182.84)}, rotate = 209.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da18481802880857567] 
\draw    (263,151.49) -- (286.75,181.28) ;
\draw [shift={(288,182.84)}, rotate = 231.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7250608563622627] 
\draw    (313,151.49) -- (289.25,181.28) ;
\draw [shift={(288,182.84)}, rotate = 308.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6251000421096382] 
\draw    (343,151.49) -- (289.74,181.85) ;
\draw [shift={(288,182.84)}, rotate = 330.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9223202418183545] 
\draw    (288,192.83) -- (288,211.01) ;
\draw [shift={(288,213.01)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Connector [id:dp6126078147360094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283,187.84) .. controls (283,185.08) and (285.24,182.84) .. (288,182.84) .. controls (290.76,182.84) and (293,185.08) .. (293,187.84) .. controls (293,190.6) and (290.76,192.83) .. (288,192.83) .. controls (285.24,192.83) and (283,190.6) .. (283,187.84) -- cycle ;
%Flowchart: Connector [id:dp013905578877888347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283,218.01) .. controls (283,215.25) and (285.24,213.01) .. (288,213.01) .. controls (290.76,213.01) and (293,215.25) .. (293,218.01) .. controls (293,220.76) and (290.76,223) .. (288,223) .. controls (285.24,223) and (283,220.76) .. (283,218.01) -- cycle ;
%Rounded Rect [id:dp6605235590919882] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (97,198.59) .. controls (97,196.94) and (98.34,195.59) .. (100,195.59) -- (220.5,195.59) .. controls (222.16,195.59) and (223.5,196.94) .. (223.5,198.59) -- (223.5,207.59) .. controls (223.5,209.25) and (222.16,210.59) .. (220.5,210.59) -- (100,210.59) .. controls (98.34,210.59) and (97,209.25) .. (97,207.59) -- cycle ;
%Rounded Rect [id:dp21087498936129245] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (225,142.09) .. controls (225,140.44) and (226.34,139.09) .. (228,139.09) -- (348.5,139.09) .. controls (350.16,139.09) and (351.5,140.44) .. (351.5,142.09) -- (351.5,151.09) .. controls (351.5,152.75) and (350.16,154.09) .. (348.5,154.09) -- (228,154.09) .. controls (226.34,154.09) and (225,152.75) .. (225,151.09) -- cycle ;

% Text Node
\draw (160,202.83) node  [align=left] {. . . . .};
% Text Node
\draw (106,214.83) node [scale=0.9]  {$v_{1}$};
% Text Node
\draw (136,214.83) node [scale=0.9]  {$v_{2}$};
% Text Node
\draw (186,214.83) node [scale=0.9]  {$v_{r-1}$};
% Text Node
\draw (216,214.83) node [scale=0.9]  {$v_{r}$};
% Text Node
\draw (144,162.83) node [scale=0.9]  {$u_{\alpha }$};
% Text Node
\draw (147,132.83) node [scale=0.9]  {$s$};
% Text Node
\draw (288,146.33) node  [align=left] {. . . . .};
% Text Node
\draw (234,129.33) node [scale=0.9]  {$v_{1}$};
% Text Node
\draw (264,129.33) node [scale=0.9]  {$v_{2}$};
% Text Node
\draw (314,129.33) node [scale=0.9]  {$v_{r-1}$};
% Text Node
\draw (344,129.33) node [scale=0.9]  {$v_{r}$};
% Text Node
\draw (272,189.33) node [scale=0.9]  {$u_{\beta }$};
% Text Node
\draw (275,219.33) node [scale=0.9]  {$t$};


\end{tikzpicture}

